Sgluons in the same-sign lepton searches

In this work I present the interpretation of the ATLAS search of same-sign lepton production in association with $b$-jets in the context of the 4-top quark signal from sgluon decays. I show that using just 3.2/fb data sample from Run 2 the exclusion limit is already competitive with the Run 1 one. Public data allow to exclude sgluons with masses up to 0.95 TeV. Prospects for the total Run 2 integrated luminosity of 100/fb are briefly discussed.

==> MMHT2014.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
%% pon  8 sie 09:08:06 2016
\tikzset{every node/.append style={font={\fontsize{12.0pt}{14.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (6.500,9.250);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.700)--(0.180,3.700);
\draw[gp path] (5.836,3.700)--(5.656,3.700);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,3.700) {$10^{-2}$};
\draw[gp path] (0.000,3.892)--(0.090,3.892);
\draw[gp path] (5.836,3.892)--(5.746,3.892);
\draw[gp path] (0.000,4.146)--(0.090,4.146);
\draw[gp path] (5.836,4.146)--(5.746,4.146);
\draw[gp path] (0.000,4.277)--(0.090,4.277);
\draw[gp path] (5.836,4.277)--(5.746,4.277);
\draw[gp path] (0.000,4.338)--(0.180,4.338);
\draw[gp path] (5.836,4.338)--(5.656,4.338);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,4.338) {$10^{-1}$};
\draw[gp path] (0.000,4.531)--(0.090,4.531);
\draw[gp path] (5.836,4.531)--(5.746,4.531);
\draw[gp path] (0.000,4.785)--(0.090,4.785);
\draw[gp path] (5.836,4.785)--(5.746,4.785);
\draw[gp path] (0.000,4.915)--(0.090,4.915);
\draw[gp path] (5.836,4.915)--(5.746,4.915);
\draw[gp path] (0.000,4.977)--(0.180,4.977);
\draw[gp path] (5.836,4.977)--(5.656,4.977);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,4.977) {$10^{0}$};
\draw[gp path] (0.000,5.169)--(0.090,5.169);
\draw[gp path] (5.836,5.169)--(5.746,5.169);
\draw[gp path] (0.000,5.423)--(0.090,5.423);
\draw[gp path] (5.836,5.423)--(5.746,5.423);
\draw[gp path] (0.000,5.553)--(0.090,5.553);
\draw[gp path] (5.836,5.553)--(5.746,5.553);
\draw[gp path] (0.000,5.615)--(0.180,5.615);
\draw[gp path] (5.836,5.615)--(5.656,5.615);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,5.615) {$10^{1}$};
\draw[gp path] (0.000,5.807)--(0.090,5.807);
\draw[gp path] (5.836,5.807)--(5.746,5.807);
\draw[gp path] (0.000,6.061)--(0.090,6.061);
\draw[gp path] (5.836,6.061)--(5.746,6.061);
\draw[gp path] (0.000,6.192)--(0.090,6.192);
\draw[gp path] (5.836,6.192)--(5.746,6.192);
\draw[gp path] (0.000,6.254)--(0.180,6.254);
\draw[gp path] (5.836,6.254)--(5.656,6.254);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,6.254) {$10^{2}$};
\draw[gp path] (0.000,6.446)--(0.090,6.446);
\draw[gp path] (5.836,6.446)--(5.746,6.446);
\draw[gp path] (0.000,6.700)--(0.090,6.700);
\draw[gp path] (5.836,6.700)--(5.746,6.700);
\draw[gp path] (0.000,6.830)--(0.090,6.830);
\draw[gp path] (5.836,6.830)--(5.746,6.830);
\draw[gp path] (0.000,6.892)--(0.180,6.892);
\draw[gp path] (5.836,6.892)--(5.656,6.892);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,6.892) {$10^{3}$};
\draw[gp path] (0.000,7.084)--(0.090,7.084);
\draw[gp path] (5.836,7.084)--(5.746,7.084);
\draw[gp path] (0.000,7.338)--(0.090,7.338);
\draw[gp path] (5.836,7.338)--(5.746,7.338);
\draw[gp path] (0.000,7.468)--(0.090,7.468);
\draw[gp path] (5.836,7.468)--(5.746,7.468);
\draw[gp path] (0.000,7.530)--(0.180,7.530);
\draw[gp path] (5.836,7.530)--(5.656,7.530);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,7.530) {$10^{4}$};
\draw[gp path] (0.000,7.722)--(0.090,7.722);
\draw[gp path] (5.836,7.722)--(5.746,7.722);
\draw[gp path] (0.000,7.976)--(0.090,7.976);
\draw[gp path] (5.836,7.976)--(5.746,7.976);
\draw[gp path] (0.000,8.107)--(0.090,8.107);
\draw[gp path] (5.836,8.107)--(5.746,8.107);
\draw[gp path] (0.000,8.169)--(0.180,8.169);
\draw[gp path] (5.836,8.169)--(5.656,8.169);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,8.169) {$10^{5}$};
\draw[gp path] (0.000,8.361)--(0.090,8.361);
\draw[gp path] (5.836,8.361)--(5.746,8.361);
\draw[gp path] (0.000,8.615)--(0.090,8.615);
\draw[gp path] (5.836,8.615)--(5.746,8.615);
\draw[gp path] (0.000,8.745)--(0.090,8.745);
\draw[gp path] (5.836,8.745)--(5.746,8.745);
\draw[gp path] (0.000,8.807)--(0.180,8.807);
\draw[gp path] (5.836,8.807)--(5.656,8.807);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,8.807) {$10^{6}$};
\draw[gp path] (0.000,3.700)--(0.000,3.880);
\draw[gp path] (0.000,8.807)--(0.000,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.000,3.330) {};
\draw[gp path] (0.648,3.700)--(0.648,3.880);
\draw[gp path] (0.648,8.807)--(0.648,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.648,3.330) {};
\draw[gp path] (1.297,3.700)--(1.297,3.880);
\draw[gp path] (1.297,8.807)--(1.297,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.297,3.330) {};
\draw[gp path] (1.945,3.700)--(1.945,3.880);
\draw[gp path] (1.945,8.807)--(1.945,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.945,3.330) {};
\draw[gp path] (2.594,3.700)--(2.594,3.880);
\draw[gp path] (2.594,8.807)--(2.594,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.594,3.330) {};
\draw[gp path] (3.242,3.700)--(3.242,3.880);
\draw[gp path] (3.242,8.807)--(3.242,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.242,3.330) {};
\draw[gp path] (3.891,3.700)--(3.891,3.880);
\draw[gp path] (3.891,8.807)--(3.891,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.891,3.330) {};
\draw[gp path] (4.539,3.700)--(4.539,3.880);
\draw[gp path] (4.539,8.807)--(4.539,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (4.539,3.330) {};
\draw[gp path] (5.188,3.700)--(5.188,3.880);
\draw[gp path] (5.188,8.807)--(5.188,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.188,3.330) {};
\draw[gp path] (5.836,3.700)--(5.836,3.880);
\draw[gp path] (5.836,8.807)--(5.836,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.836,3.330) {};
\draw[gp path] (0.000,8.807)--(0.000,3.700)--(5.836,3.700)--(5.836,8.807)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-1.511,6.253) {cross section [fb]};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,8.683)--(0.162,8.378)--(0.324,8.120)--(0.486,7.893)--(0.648,7.691)%
  --(0.811,7.506)--(0.973,7.336)--(1.135,7.178)--(1.297,7.030)--(1.459,6.890)--(1.621,6.757)%
  --(1.783,6.631)--(1.945,6.509)--(2.107,6.393)--(2.270,6.280)--(2.432,6.171)--(2.594,6.065)%
  --(2.756,5.963)--(2.918,5.863)--(3.080,5.765)--(3.242,5.669)--(3.404,5.575)--(3.566,5.483)%
  --(3.729,5.392)--(3.891,5.303)--(4.053,5.215)--(4.215,5.129)--(4.377,5.043)--(4.539,4.958)%
  --(4.701,4.874)--(4.863,4.791)--(5.025,4.708)--(5.188,4.626)--(5.350,4.545)--(5.512,4.464)%
  --(5.674,4.384)--(5.836,4.303);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,8.807)--(0.000,3.700)--(5.836,3.700)--(5.836,8.807)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.700cm}}{\pgfpoint{5.836cm}{8.807cm}}
\draw[gp path] (0.000,1.850)--(0.180,1.850);
\draw[gp path] (5.836,1.850)--(5.656,1.850);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,1.850) {1.20};
\draw[gp path] (0.000,2.202)--(0.180,2.202);
\draw[gp path] (5.836,2.202)--(5.656,2.202);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,2.202) {1.35};
\draw[gp path] (0.000,2.554)--(0.180,2.554);
\draw[gp path] (5.836,2.554)--(5.656,2.554);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,2.554) {1.50};
\draw[gp path] (0.000,2.906)--(0.180,2.906);
\draw[gp path] (5.836,2.906)--(5.656,2.906);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,2.906) {1.65};
\draw[gp path] (0.000,3.258)--(0.180,3.258);
\draw[gp path] (5.836,3.258)--(5.656,3.258);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,3.258) {1.80};
\draw[gp path] (0.000,1.850)--(0.000,2.030);
\draw[gp path] (0.000,3.258)--(0.000,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.000,1.480) {};
\draw[gp path] (0.648,1.850)--(0.648,2.030);
\draw[gp path] (0.648,3.258)--(0.648,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.648,1.480) {};
\draw[gp path] (1.297,1.850)--(1.297,2.030);
\draw[gp path] (1.297,3.258)--(1.297,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.297,1.480) {};
\draw[gp path] (1.945,1.850)--(1.945,2.030);
\draw[gp path] (1.945,3.258)--(1.945,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.945,1.480) {};
\draw[gp path] (2.594,1.850)--(2.594,2.030);
\draw[gp path] (2.594,3.258)--(2.594,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.594,1.480) {};
\draw[gp path] (3.242,1.850)--(3.242,2.030);
\draw[gp path] (3.242,3.258)--(3.242,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.242,1.480) {};
\draw[gp path] (3.891,1.850)--(3.891,2.030);
\draw[gp path] (3.891,3.258)--(3.891,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.891,1.480) {};
\draw[gp path] (4.539,1.850)--(4.539,2.030);
\draw[gp path] (4.539,3.258)--(4.539,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (4.539,1.480) {};
\draw[gp path] (5.188,1.850)--(5.188,2.030);
\draw[gp path] (5.188,3.258)--(5.188,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.188,1.480) {};
\draw[gp path] (5.836,1.850)--(5.836,2.030);
\draw[gp path] (5.836,3.258)--(5.836,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.836,1.480) {};
\draw[gp path] (0.000,3.258)--(0.000,1.850)--(5.836,1.850)--(5.836,3.258)--cycle;
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.227,2.906) {PDF uncertainty};
\node[gp node center,rotate=-270,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (-1.290,2.554) {$\sigma_{\text{NLO}}/\sigma_{\text{LO}}$};
\def\gpfillpath{(0.000,2.155)--(0.000,2.305)--(0.162,2.340)--(0.162,2.170)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.162,2.170)--(0.162,2.340)--(0.324,2.381)--(0.324,2.189)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.324,2.189)--(0.324,2.381)--(0.486,2.412)--(0.486,2.199)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.486,2.199)--(0.486,2.412)--(0.648,2.434)--(0.648,2.201)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.648,2.201)--(0.648,2.434)--(0.811,2.455)--(0.811,2.202)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.811,2.202)--(0.811,2.455)--(0.973,2.459)--(0.973,2.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.973,2.183)--(0.973,2.459)--(1.135,2.483)--(1.135,2.186)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.135,2.186)--(1.135,2.483)--(1.297,2.495)--(1.297,2.178)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.297,2.178)--(1.297,2.495)--(1.459,2.496)--(1.459,2.161)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.459,2.161)--(1.459,2.496)--(1.621,2.512)--(1.621,2.156)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.621,2.156)--(1.621,2.512)--(1.783,2.521)--(1.783,2.145)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.783,2.145)--(1.783,2.521)--(1.945,2.531)--(1.945,2.136)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.945,2.136)--(1.945,2.531)--(2.107,2.545)--(2.107,2.130)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.107,2.130)--(2.107,2.545)--(2.270,2.554)--(2.270,2.120)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.270,2.120)--(2.270,2.554)--(2.432,2.552)--(2.432,2.100)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.432,2.100)--(2.432,2.552)--(2.594,2.575)--(2.594,2.102)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.594,2.102)--(2.594,2.575)--(2.756,2.593)--(2.756,2.102)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.756,2.102)--(2.756,2.593)--(2.918,2.605)--(2.918,2.091)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.918,2.091)--(2.918,2.605)--(3.080,2.620)--(3.080,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.080,2.089)--(3.080,2.620)--(3.242,2.638)--(3.242,2.086)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.242,2.086)--(3.242,2.638)--(3.404,2.651)--(3.404,2.076)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.404,2.076)--(3.404,2.651)--(3.566,2.678)--(3.566,2.084)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.566,2.084)--(3.566,2.678)--(3.729,2.694)--(3.729,2.076)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.729,2.076)--(3.729,2.694)--(3.891,2.730)--(3.891,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.891,2.089)--(3.891,2.730)--(4.053,2.746)--(4.053,2.080)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.053,2.080)--(4.053,2.746)--(4.215,2.777)--(4.215,2.091)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.215,2.091)--(4.215,2.777)--(4.377,2.801)--(4.377,2.090)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.377,2.090)--(4.377,2.801)--(4.539,2.822)--(4.539,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.539,2.089)--(4.539,2.822)--(4.701,2.850)--(4.701,2.090)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.701,2.090)--(4.701,2.850)--(4.863,2.882)--(4.863,2.095)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.863,2.095)--(4.863,2.882)--(5.025,2.909)--(5.025,2.095)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.025,2.095)--(5.025,2.909)--(5.188,2.961)--(5.188,2.115)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.188,2.115)--(5.188,2.961)--(5.350,2.995)--(5.350,2.121)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.350,2.121)--(5.350,2.995)--(5.512,3.030)--(5.512,2.127)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.512,2.127)--(5.512,3.030)--(5.674,3.076)--(5.674,2.138)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.674,2.138)--(5.674,3.076)--(5.836,3.107)--(5.836,2.141)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,2.232)--(0.059,2.241)--(0.118,2.250)--(0.177,2.260)--(0.236,2.268)%
  --(0.295,2.276)--(0.354,2.284)--(0.413,2.291)--(0.472,2.297)--(0.531,2.302)--(0.589,2.306)%
  --(0.648,2.310)--(0.707,2.314)--(0.766,2.317)--(0.825,2.319)--(0.884,2.321)--(0.943,2.323)%
  --(1.002,2.324)--(1.061,2.325)--(1.120,2.326)--(1.179,2.326)--(1.238,2.327)--(1.297,2.327)%
  --(1.356,2.327)--(1.415,2.327)--(1.474,2.327)--(1.533,2.327)--(1.592,2.327)--(1.651,2.327)%
  --(1.710,2.327)--(1.768,2.326)--(1.827,2.326)--(1.886,2.326)--(1.945,2.326)--(2.004,2.325)%
  --(2.063,2.325)--(2.122,2.325)--(2.181,2.325)--(2.240,2.325)--(2.299,2.325)--(2.358,2.325)%
  --(2.417,2.325)--(2.476,2.326)--(2.535,2.326)--(2.594,2.327)--(2.653,2.328)--(2.712,2.328)%
  --(2.771,2.329)--(2.830,2.330)--(2.889,2.332)--(2.947,2.333)--(3.006,2.334)--(3.065,2.336)%
  --(3.124,2.338)--(3.183,2.340)--(3.242,2.342)--(3.301,2.344)--(3.360,2.346)--(3.419,2.349)%
  --(3.478,2.351)--(3.537,2.354)--(3.596,2.357)--(3.655,2.360)--(3.714,2.363)--(3.773,2.366)%
  --(3.832,2.370)--(3.891,2.373)--(3.950,2.377)--(4.009,2.381)--(4.068,2.385)--(4.126,2.389)%
  --(4.185,2.393)--(4.244,2.397)--(4.303,2.401)--(4.362,2.405)--(4.421,2.410)--(4.480,2.414)%
  --(4.539,2.419)--(4.598,2.423)--(4.657,2.428)--(4.716,2.433)--(4.775,2.439)--(4.834,2.444)%
  --(4.893,2.450)--(4.952,2.456)--(5.011,2.462)--(5.070,2.469)--(5.129,2.475)--(5.188,2.482)%
  --(5.247,2.489)--(5.305,2.497)--(5.364,2.504)--(5.423,2.511)--(5.482,2.519)--(5.541,2.526)%
  --(5.600,2.534)--(5.659,2.541)--(5.718,2.548)--(5.777,2.555)--(5.836,2.561);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.258)--(0.000,1.850)--(5.836,1.850)--(5.836,3.258)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{1.850cm}}{\pgfpoint{5.836cm}{3.258cm}}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (5.836,0.000)--(5.656,0.000);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,0.000) {1.10};
\draw[gp path] (0.000,0.352)--(0.180,0.352);
\draw[gp path] (5.836,0.352)--(5.656,0.352);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,0.352) {1.30};
\draw[gp path] (0.000,0.704)--(0.180,0.704);
\draw[gp path] (5.836,0.704)--(5.656,0.704);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,0.704) {1.50};
\draw[gp path] (0.000,1.056)--(0.180,1.056);
\draw[gp path] (5.836,1.056)--(5.656,1.056);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,1.056) {1.70};
\draw[gp path] (0.000,1.408)--(0.180,1.408);
\draw[gp path] (5.836,1.408)--(5.656,1.408);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,1.408) {1.90};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,1.408)--(0.000,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (0.000,-0.370) {0.2};
\draw[gp path] (0.648,0.000)--(0.648,0.180);
\draw[gp path] (0.648,1.408)--(0.648,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (0.648,-0.370) {0.4};
\draw[gp path] (1.297,0.000)--(1.297,0.180);
\draw[gp path] (1.297,1.408)--(1.297,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.297,-0.370) {0.6};
\draw[gp path] (1.945,0.000)--(1.945,0.180);
\draw[gp path] (1.945,1.408)--(1.945,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.945,-0.370) {0.8};
\draw[gp path] (2.594,0.000)--(2.594,0.180);
\draw[gp path] (2.594,1.408)--(2.594,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (2.594,-0.370) {1.0};
\draw[gp path] (3.242,0.000)--(3.242,0.180);
\draw[gp path] (3.242,1.408)--(3.242,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (3.242,-0.370) {1.2};
\draw[gp path] (3.891,0.000)--(3.891,0.180);
\draw[gp path] (3.891,1.408)--(3.891,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (3.891,-0.370) {1.4};
\draw[gp path] (4.539,0.000)--(4.539,0.180);
\draw[gp path] (4.539,1.408)--(4.539,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (4.539,-0.370) {1.6};
\draw[gp path] (5.188,0.000)--(5.188,0.180);
\draw[gp path] (5.188,1.408)--(5.188,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (5.188,-0.370) {1.8};
\draw[gp path] (5.836,0.000)--(5.836,0.180);
\draw[gp path] (5.836,1.408)--(5.836,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (5.836,-0.370) {2.0};
\draw[gp path] (0.000,1.408)--(0.000,0.000)--(5.836,0.000)--(5.836,1.408)--cycle;
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.227,1.109) {scale uncertainty};
\node[gp node center,rotate=-270,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (-1.290,0.704) {$\sigma_{\text{NLO}}/\sigma_{\text{LO}}$};
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (2.918,-0.925) {sgluon mass [TeV]};
\def\gpfillpath{(0.000,0.151)--(0.000,0.786)--(0.162,0.805)--(0.162,0.162)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.162,0.162)--(0.162,0.805)--(0.324,0.830)--(0.324,0.174)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.324,0.174)--(0.324,0.830)--(0.486,0.850)--(0.486,0.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.486,0.183)--(0.486,0.850)--(0.648,0.863)--(0.648,0.186)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.648,0.186)--(0.648,0.863)--(0.811,0.875)--(0.811,0.188)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.811,0.188)--(0.811,0.875)--(0.973,0.870)--(0.973,0.179)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.973,0.179)--(0.973,0.870)--(1.135,0.883)--(1.135,0.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.135,0.183)--(1.135,0.883)--(1.297,0.885)--(1.297,0.180)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.297,0.180)--(1.297,0.885)--(1.459,0.880)--(1.459,0.170)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.459,0.170)--(1.459,0.880)--(1.621,0.890)--(1.621,0.166)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.621,0.166)--(1.621,0.890)--(1.783,0.889)--(1.783,0.163)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.783,0.163)--(1.783,0.889)--(1.945,0.892)--(1.945,0.159)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.945,0.159)--(1.945,0.892)--(2.107,0.900)--(2.107,0.156)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.107,0.156)--(2.107,0.900)--(2.270,0.902)--(2.270,0.152)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.270,0.152)--(2.270,0.902)--(2.432,0.894)--(2.432,0.142)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.432,0.142)--(2.432,0.894)--(2.594,0.907)--(2.594,0.143)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.594,0.143)--(2.594,0.907)--(2.756,0.919)--(2.756,0.145)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.756,0.145)--(2.756,0.919)--(2.918,0.922)--(2.918,0.139)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.918,0.139)--(2.918,0.922)--(3.080,0.931)--(3.080,0.137)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.080,0.137)--(3.080,0.931)--(3.242,0.938)--(3.242,0.137)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.242,0.137)--(3.242,0.938)--(3.404,0.945)--(3.404,0.133)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.404,0.133)--(3.404,0.945)--(3.566,0.962)--(3.566,0.140)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.566,0.140)--(3.566,0.962)--(3.729,0.971)--(3.729,0.139)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.729,0.139)--(3.729,0.971)--(3.891,0.994)--(3.891,0.147)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.891,0.147)--(3.891,0.994)--(4.053,0.998)--(4.053,0.146)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.053,0.146)--(4.053,0.998)--(4.215,1.022)--(4.215,0.152)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.215,0.152)--(4.215,1.022)--(4.377,1.039)--(4.377,0.153)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.377,0.153)--(4.377,1.039)--(4.539,1.050)--(4.539,0.155)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.539,0.155)--(4.539,1.050)--(4.701,1.066)--(4.701,0.160)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.701,0.160)--(4.701,1.066)--(4.863,1.085)--(4.863,0.165)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.863,0.165)--(4.863,1.085)--(5.025,1.101)--(5.025,0.170)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.025,0.170)--(5.025,1.101)--(5.188,1.133)--(5.188,0.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.188,0.183)--(5.188,1.133)--(5.350,1.157)--(5.350,0.189)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.350,0.189)--(5.350,1.157)--(5.512,1.181)--(5.512,0.198)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.512,0.198)--(5.512,1.181)--(5.674,1.211)--(5.674,0.208)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.674,0.208)--(5.674,1.211)--(5.836,1.227)--(5.836,0.214)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,0.462)--(0.059,0.469)--(0.118,0.476)--(0.177,0.483)--(0.236,0.490)%
  --(0.295,0.496)--(0.354,0.501)--(0.413,0.506)--(0.472,0.511)--(0.531,0.515)--(0.589,0.518)%
  --(0.648,0.521)--(0.707,0.524)--(0.766,0.526)--(0.825,0.528)--(0.884,0.529)--(0.943,0.530)%
  --(1.002,0.531)--(1.061,0.532)--(1.120,0.533)--(1.179,0.533)--(1.238,0.534)--(1.297,0.534)%
  --(1.356,0.534)--(1.415,0.534)--(1.474,0.534)--(1.533,0.534)--(1.592,0.534)--(1.651,0.534)%
  --(1.710,0.533)--(1.768,0.533)--(1.827,0.533)--(1.886,0.533)--(1.945,0.533)--(2.004,0.532)%
  --(2.063,0.532)--(2.122,0.532)--(2.181,0.532)--(2.240,0.532)--(2.299,0.532)--(2.358,0.532)%
  --(2.417,0.533)--(2.476,0.533)--(2.535,0.533)--(2.594,0.534)--(2.653,0.534)--(2.712,0.535)%
  --(2.771,0.536)--(2.830,0.536)--(2.889,0.537)--(2.947,0.538)--(3.006,0.539)--(3.065,0.541)%
  --(3.124,0.542)--(3.183,0.543)--(3.242,0.545)--(3.301,0.546)--(3.360,0.548)--(3.419,0.550)%
  --(3.478,0.552)--(3.537,0.554)--(3.596,0.556)--(3.655,0.558)--(3.714,0.561)--(3.773,0.563)%
  --(3.832,0.566)--(3.891,0.569)--(3.950,0.571)--(4.009,0.574)--(4.068,0.577)--(4.126,0.580)%
  --(4.185,0.583)--(4.244,0.586)--(4.303,0.589)--(4.362,0.592)--(4.421,0.596)--(4.480,0.599)%
  --(4.539,0.602)--(4.598,0.606)--(4.657,0.610)--(4.716,0.614)--(4.775,0.618)--(4.834,0.622)%
  --(4.893,0.626)--(4.952,0.630)--(5.011,0.635)--(5.070,0.640)--(5.129,0.645)--(5.188,0.650)%
  --(5.247,0.656)--(5.305,0.661)--(5.364,0.666)--(5.423,0.672)--(5.482,0.678)--(5.541,0.683)%
  --(5.600,0.689)--(5.659,0.694)--(5.718,0.699)--(5.777,0.704)--(5.836,0.709);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,1.408)--(0.000,0.000)--(5.836,0.000)--(5.836,1.408)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{5.836cm}{1.408cm}}
\end{tikzpicture}
%% gnuplot variables

